On the application of the generating series for nonlinear systems with polynomial stiffness

Analytical solutions to nonlinear differential equations -- where they exist at all -- can often be very difficult to find. For example, Duffing's equation for a system with cubic stiffness requires the use of elliptic functions in the exact solution. A system with general polynomial stiffness would be even more difficult to solve analytically, if such a solution was even to exist. Perturbation and series solutions are possible, but become increasingly demanding as the order of solution increases. This paper aims to revisit, present and discuss a geometric/algebraic method of determining system response which lends itself to automation. The method, originally due to Fliess and co-workers, makes use of the generating series and shuffle product, mathematical ideas founded in differential geometry and abstract algebra. A family of nonlinear differential equations with polynomial stiffness is considered; the process of manipulating a series expansion into the generating series follows and is shown to provide a recursive schematic, which is amenable to computer algebra. The inverse Laplace-Borel transform is then applied to derive a time-domain response. New solutions are presented for systems with general polynomial stiffness, both for deterministic and Gaussian white-noise excitation

==> figures/Figure_1.tex <==
\begin{minipage}{0.3\textwidth}
\begin{center}

\begin{tikzpicture}[every node/.style={draw=black, fill=black, thick, circle, inner sep=1.5pt}, scale = 0.7]
 \node[anchor=east, fill=white, draw=white] (note) at (a) {$Y_{10}=$};
       \node[draw=white, inner sep=0pt] at (0,0) (a) {};
       \node[draw=red, fill=red] at (1,0) (b) {};
       \node[draw=white, inner sep=0pt] at (2,0.7) (b2) {};
       \node[draw=white, inner sep=0pt] at (2,-0.7) (b3) {};
       \draw (a) -- (b);
       \draw (b) [densely dashed]-- (b2);
       \draw (b) [densely dashed]-- (b3);
\end{tikzpicture}

\begin{tikzpicture}[every node/.style={draw=black, fill=black, thick, circle, inner sep=1.5pt}, scale = 0.7]
 \node[anchor=east, fill=white, draw=white] (note) at (a) {$Y_{01}=$};
       \node[draw=white, inner sep=0pt] at (0,0) (a) {};
       \node[draw=blue, fill=blue] at (1,0) (b) {};
       \node[draw=white, inner sep=0pt] at (2,0) (b1) {};
       \node[draw=white, inner sep=0pt] at (2,0.7) (b2) {};
       \node[draw=white, inner sep=0pt] at (2,-0.7) (b3) {};
       \draw (a) -- (b);
       \draw (b) [densely dashed]-- (b1);
       \draw (b) [densely dashed]-- (b2);
       \draw (b) [densely dashed]-- (b3);
\end{tikzpicture}

\begin{tikzpicture}[every node/.style={draw=black, fill=black, thick, circle, inner sep=1.5pt}, scale = 0.7]
 \node[anchor=east, fill=white, draw=white] (note) at (a) {$Y_{20}= 2$};
       \node[draw=white, inner sep=0pt] at (0,0) (a) {};
       \node[draw=red, fill=red] at (1,0) (b) {};
       \node[draw=red, fill=red] at (2,0) (c) {};
       \node[draw=white, inner sep=0pt] at (2,0.7) (b1) {};
       \node[draw=white, inner sep=0pt] at (3,0.7) (c1) {};
       \node[draw=white, inner sep=0pt] at (3,-0.7) (c2) {};
       \draw (a) -- (b);
       \draw (b) -- (c);
       \draw (b) [densely dashed]-- (b1);
       \draw (c) [densely dashed]-- (c1);
       \draw (c) [densely dashed]-- (c2);
\end{tikzpicture}
\end{center}

\end{minipage}
\hfill
\begin{minipage}{0.6\textwidth}
\begin{center}

\begin{tikzpicture}[every node/.style={draw=black, fill=black, thick, circle, inner sep=1.5pt}, scale = 0.7]
 \node[anchor=east, fill=white, draw=white] (note) at (a) {$Y_{11}= 2$};
       \node[draw=white, inner sep=0pt] at (0,0) (a) {};
       \node[draw=red, fill=red] at (1,0) (b) {};
       \node[draw=blue, fill=blue] at (2,0) (c) {};
       \node[draw=white, inner sep=0pt] at (2,0.7) (b1) {};
       \node[draw=white, inner sep=0pt] at (3,0.7) (c1) {};
       \node[draw=white, inner sep=0pt] at (3,-0.7) (c2) {};
       \node[draw=white, inner sep=0pt] at (3,0) (c3) {};
       \draw (a) -- (b);
       \draw (b) -- (c);
       \draw (b) [densely dashed]-- (b1);
       \draw (c) [densely dashed]-- (c1);
       \draw (c) [densely dashed]-- (c2);
       \draw (c) [densely dashed]-- (c3);

        \node[anchor=east, fill=white, draw=white] (note) at (4.5,0) {$+$};

       \node[draw=white, inner sep=0pt] at (6,0) (d) {};
       \node[draw=blue, fill=blue] at (7,0) (e) {};
       \node[anchor=east, fill=white, draw=white] (note) at (d) {3};
       \node[draw=white, inner sep=0pt] at (7.5,0.7) (e1) {};
       \node[draw=white, inner sep=0pt] at (7.5,-0.7) (e2) {};
       \node[draw=red, fill=red] at (8,0) (f) {};
       \node[draw=white, inner sep=0pt] at (8.5,0.7) (f1) {};
       \node[draw=white, inner sep=0pt] at (8.5,-0.7) (f2) {};
       \draw (d) -- (e);
       \draw (e) -- (f);
       \draw (e) [densely dashed]-- (e1);
       \draw (e) [densely dashed]-- (e2);
       \draw (f) [densely dashed]-- (f1);
       \draw (f) [densely dashed]-- (f2);
\end{tikzpicture}

\begin{tikzpicture}[every node/.style={draw=black, fill=black, thick, circle, inner sep=1.5pt}, scale = 0.7]
\node[anchor=east, fill=white, draw=white] (note) at (a) {$Y_{02}= 3$};
       \node[draw=white, inner sep=0pt] at (0,0) (a) {};
       \node[draw=blue, fill=blue] at (1,0) (b) {};
       \node[draw=blue, fill=blue] at (2,0) (c) {};
       \node[draw=white, inner sep=0pt] at (3,0) (d) {};
       \node[draw=white, inner sep=0pt] at (1.5,0.7) (b1) {};
       \node[draw=white, inner sep=0pt] at (1.5,-0.7) (b2) {};
       \node[draw=white, inner sep=0pt] at (2.5,0.7) (c1) {};
       \node[draw=white, inner sep=0pt] at (2.5,-0.7) (c2) {};
       \draw (a) -- (b);
       \draw (b) -- (c);
       \draw (b) [densely dashed]-- (b1);
       \draw (b) [densely dashed]-- (b2);
       \draw (c) [densely dashed]-- (d);
       \draw (c) [densely dashed]-- (c1);
       \draw (c) [densely dashed]-- (c2);
\end{tikzpicture}

\begin{tikzpicture}[every node/.style={draw=black, fill=black, thick, circle, inner sep=1.5pt}, scale = 0.7]
\node[anchor=east, fill=white, draw=white] (note) at (a) {$Y_{30}= 4$};
       \node[draw=white, inner sep=0pt] at (0,0) (a) {};
       \node[draw=red, fill=red] at (1,0) (b) {};
       \node[draw=red, fill=red] at (2,0) (c) {};
       \node[draw=red, fill=red] at (3,0) (d) {};
       \node[draw=white, inner sep=0pt] at (1.5,0.7) (b1) {};
       \node[draw=white, inner sep=0pt] at (2.5,0.7) (c1) {};
       \node[draw=white, inner sep=0pt] at (3.5,0.7) (d1) {};
       \node[draw=white, inner sep=0pt] at (3.5,-0.7) (d2) {};
       \draw (a) -- (b);
       \draw (b) -- (c);
       \draw (c) -- (d);
       \draw (b) [densely dashed]-- (b1);
       \draw (c) [densely dashed]-- (c1);
       \draw (d) [densely dashed]-- (d1);
       \draw (d) [densely dashed]-- (d2);
              \node[anchor=east, fill=white, draw=white] (note) at (5.5,0) {$+$};
       \node[draw=white, inner sep=0pt] at (6,0) (e) {};
       \node[draw=red, fill=red] at (7,0) (f) {};
       \node[draw=red, fill=red] at (7.5,0.7) (g1) {};
       \node[draw=red, fill=red] at (7.5,-0.7) (g2) {};
       \node[draw=white, inner sep=0pt] at (8,1) (g11) {};
       \node[draw=white, inner sep=0pt] at (8,0.4) (g12) {};
       \node[draw=white, inner sep=0pt] at (8,-0.4) (g21) {};
       \node[draw=white, inner sep=0pt] at (8,-1) (g23) {};
       \draw (e) -- (f);
       \draw (f) -- (g1);
       \draw (f) -- (g2);
       \draw (g1) [densely dashed]-- (g11);
       \draw (g1) [densely dashed]-- (g12);
       \draw (g2) [densely dashed]-- (g21);
       \draw (g2) [densely dashed]-- (g23);
\end{tikzpicture}
\end{center}
\end{minipage}

\begin{center}
\begin{tikzpicture}[every node/.style={draw=black, fill=black, thick, circle, inner sep=1.5pt}, scale = 0.7]
\node[anchor=east, fill=white, draw=white] (note) at (a) {$Y_{21}= 4$};
       \node[draw=white, inner sep=0pt] at (0,0) (a) {};
       \node[draw=red, fill=red] at (1,0) (b) {};
       \node[draw=red, fill=red] at (2,0) (c) {};
       \node[draw=blue, fill=blue] at (3,0) (d) {};
       \node[draw=white, inner sep=0pt] at (1.5,0.7) (b1) {};
       \node[draw=white, inner sep=0pt] at (2.5,0.7) (c1) {};
       \node[draw=white, inner sep=0pt] at (4,0) (d1) {};
       \node[draw=white, inner sep=0pt] at (3.5,0.7) (d2) {};
       \node[draw=white, inner sep=0pt] at (3.5,-0.7) (d3) {};
       \draw (a) -- (b);
       \draw (b) -- (c);
       \draw (c) -- (d);
       \draw (b) [densely dashed]-- (b1);
       \draw (c) [densely dashed]-- (c1);
       \draw (d) [densely dashed]-- (d1);
       \draw (d) [densely dashed]-- (d2);
       \draw (d) [densely dashed]-- (d3);

       \node[draw=white, inner sep=0pt] at (5,0) (h) {};
       \node[anchor=east, fill=white, draw=white] (note) at (h) {$+$\ \ \ $6$};
       \node[draw=red, fill=red] at (6,0) (i) {};
       \node[draw=blue, fill=blue] at (7,0) (j) {};
       \node[draw=red, fill=red] at (8,0) (k) {};
       \node[draw=white, inner sep=0pt] at (6.5,0.7) (i1) {};
       \node[draw=white, inner sep=0pt] at (7.5,0.7) (j1) {};
       \node[draw=white, inner sep=0pt] at (7.5,-0.7) (j2) {};
       \node[draw=white, inner sep=0pt] at (8.5,0.7) (k1) {};
       \node[draw=white, inner sep=0pt] at (8.5,-0.7) (k2) {};
       \draw (h) -- (i);
       \draw (i) -- (j);
       \draw (j) -- (k);
       \draw (i) [densely dashed]-- (i1);
       \draw (j) [densely dashed]-- (j1);
       \draw (j) [densely dashed]-- (j2);
       \draw (k) [densely dashed]-- (k1);
       \draw (k) [densely dashed]-- (k2);

       \node[draw=white, inner sep=0pt] at (10,0) (e) {};
       \node[anchor=east, fill=white, draw=white] (note) at (e) {$+$\ \ \ $2$};
       \node[draw=red, fill=red] at (11,0) (f) {};
       \node[draw=red, fill=red] at (11.5,0.7) (g1) {};
       \node[draw=blue, fill=blue] at (11.5,-0.7) (g2) {};
       \node[draw=white, inner sep=0pt] at (12,1) (g11) {};
       \node[draw=white, inner sep=0pt] at (12,0.4) (g12) {};
       \node[draw=white, inner sep=0pt] at (12,-0.4) (g21) {};
       \node[draw=white, inner sep=0pt] at (12,-0.7) (g22) {};
       \node[draw=white, inner sep=0pt] at (12,-1) (g23) {};
       \draw (e) -- (f);
       \draw (f) -- (g1);
       \draw (f) -- (g2);
       \draw (g1) [densely dashed]-- (g11);
       \draw (g1) [densely dashed]-- (g12);
       \draw (g2) [densely dashed]-- (g21);
       \draw (g2) [densely dashed]-- (g22);
       \draw (g2) [densely dashed]-- (g23);
\end{tikzpicture}

\begin{tikzpicture}[every node/.style={draw=black, fill=black, thick, circle, inner sep=1.5pt}, scale = 0.7]
\node[anchor=east, fill=white, draw=white] (note) at (a) {$+\ 6$};
       \node[draw=white, inner sep=0pt] at (0,0) (a) {};
       \node[draw=blue, fill=blue] at (1,0) (b) {};
       \node[draw=red, fill=red] at (2,0) (c) {};
       \node[draw=red, fill=red] at (3,0) (d) {};
       \node[draw=white, inner sep=0pt] at (1.5,0.7) (b1) {};
       \node[draw=white, inner sep=0pt] at (1.5,-0.7) (b2) {};
       \node[draw=white, inner sep=0pt] at (2.5,0.7) (c1) {};
       \node[draw=white, inner sep=0pt] at (3.5,0.7) (d1) {};
       \node[draw=white, inner sep=0pt] at (3.5,-0.7) (d2) {};
       \draw (a) -- (b);
       \draw (b) -- (c);
       \draw (c) -- (d);
       \draw (b) [densely dashed]-- (b1);
       \draw (b) [densely dashed]-- (b2);
       \draw (c) [densely dashed]-- (c1);
       \draw (d) [densely dashed]-- (d1);
       \draw (d) [densely dashed]-- (d2);

       \node[draw=white, inner sep=0pt] at (5,0) (h) {};
       \node[anchor=east, fill=white, draw=white] (note) at (h) {$+$\ \ \ $3$};
       \node[draw=blue, fill=blue] at (6,0) (i) {};
       \node[draw=red, fill=red] at (6.5,0.7) (j1) {};
       \node[draw=red, fill=red] at (6.5,-0.7) (j2) {};
       \node[draw=white, inner sep=0pt] at (7,0) (i1) {};
       \node[draw=white, inner sep=0pt] at (7,1) (j11) {};
       \node[draw=white, inner sep=0pt] at (7,0.4) (j12) {};
       \node[draw=white, inner sep=0pt] at (7,-0.4) (j21) {};
       \node[draw=white, inner sep=0pt] at (7,-1) (j22) {};
       \draw (h) -- (i);
       \draw (i) -- (j1);
       \draw (i) -- (j2);
       \draw (i) [densely dashed]-- (i1);
       \draw (j1) [densely dashed]-- (j11);
       \draw (j1) [densely dashed]-- (j12);
       \draw (j2) [densely dashed]-- (j21);
       \draw (j2) [densely dashed]-- (j22);
\end{tikzpicture}

\begin{tikzpicture}[every node/.style={draw=black, fill=black, thick, circle, inner sep=1.5pt}, scale = 0.7]
\node[anchor=east, fill=white, draw=white] (note) at (a) {$Y_{12}= 6$};
       \node[draw=white, inner sep=0pt] at (0,0) (a) {};
       \node[draw=red, fill=red] at (1,0) (b) {};
       \node[draw=blue, fill=blue] at (2,0) (c) {};
       \node[draw=blue, fill=blue] at (3,0) (d) {};
       \node[draw=white, inner sep=0pt] at (1.5,0.7) (b1) {};
       \node[draw=white, inner sep=0pt] at (2.5,0.7) (c1) {};
       \node[draw=white, inner sep=0pt] at (2.5,-0.7) (c2) {};
       \node[draw=white, inner sep=0pt] at (4,0) (d1) {};
       \node[draw=white, inner sep=0pt] at (3.5,0.7) (d2) {};
       \node[draw=white, inner sep=0pt] at (3.5,-0.7) (d3) {};
       \draw (a) -- (b);
       \draw (b) -- (c);
       \draw (c) -- (d);
       \draw (b) [densely dashed]-- (b1);
       \draw (c) [densely dashed]-- (c1);
       \draw (c) [densely dashed]-- (c2);
       \draw (d) [densely dashed]-- (d1);
       \draw (d) [densely dashed]-- (d2);
       \draw (d) [densely dashed]-- (d3);

       \node[draw=white, inner sep=0pt] at (5,0) (e) {};
       \node[anchor=east, fill=white, draw=white] (note) at (e) {$+$};
       \node[draw=red, fill=red] at (6,0) (f) {};
       \node[draw=blue, fill=blue] at (6.5,0.7) (g1) {};
       \node[draw=blue, fill=blue] at (6.5,-0.7) (g2) {};
       \node[draw=white, inner sep=0pt] at (7,1) (g11) {};
       \node[draw=white, inner sep=0pt] at (7,0.4) (g12) {};
       \node[draw=white, inner sep=0pt] at (7,0.7) (g13) {};
       \node[draw=white, inner sep=0pt] at (7,-0.4) (g21) {};
       \node[draw=white, inner sep=0pt] at (7,-0.7) (g22) {};
       \node[draw=white, inner sep=0pt] at (7,-1) (g23) {};
       \draw (e) -- (f);
       \draw (f) -- (g1);
       \draw (f) -- (g2);
       \draw (g1) [densely dashed]-- (g11);
       \draw (g1) [densely dashed]-- (g12);
       \draw (g1) [densely dashed]-- (g13);
       \draw (g2) [densely dashed]-- (g21);
       \draw (g2) [densely dashed]-- (g22);
       \draw (g2) [densely dashed]-- (g23);

       \node[draw=white, inner sep=0pt] at (8.5,0) (h) {};
       \node[anchor=east, fill=white, draw=white] (note) at (h) {$+$\ \ \ $6$};
       \node[draw=blue, fill=blue] at (9.5,0) (i) {};
       \node[draw=blue, fill=blue] at (10,0.7) (j1) {};
       \node[draw=red, fill=red] at (10,-0.7) (j2) {};
       \node[draw=white, inner sep=0pt] at (10,0) (i1) {};
       \node[draw=white, inner sep=0pt] at (10.5,1) (j11) {};
       \node[draw=white, inner sep=0pt] at (10.5,0.7) (j12) {};
       \node[draw=white, inner sep=0pt] at (10.5,0.4) (j13) {};
       \node[draw=white, inner sep=0pt] at (10.5,-0.4) (j21) {};
       \node[draw=white, inner sep=0pt] at (10.5,-1) (j22) {};
       \draw (h) -- (i);
       \draw (i) -- (j1);
       \draw (i) -- (j2);
       \draw (i) [densely dashed]-- (i1);
       \draw (j1) [densely dashed]-- (j11);
       \draw (j1) [densely dashed]-- (j12);
       \draw (j1) [densely dashed]-- (j13);
       \draw (j2) [densely dashed]-- (j21);
       \draw (j2) [densely dashed]-- (j22);
\end{tikzpicture}

\begin{tikzpicture}[every node/.style={draw=black, fill=black, thick, circle, inner sep=1.5pt}, scale = 0.7]
\node[anchor=east, fill=white, draw=white] (note) at (a) {$+\ 6$};
       \node[draw=white, inner sep=0pt] at (0,0) (a) {};
       \node[draw=blue, fill=blue] at (1,0) (b) {};
       \node[draw=red, fill=red] at (2,0) (c) {};
       \node[draw=blue, fill=blue] at (3,0) (d) {};
       \node[draw=white, inner sep=0pt] at (1.5,0.7) (b1) {};
       \node[draw=white, inner sep=0pt] at (1.5,-0.7) (b2) {};
       \node[draw=white, inner sep=0pt] at (2.5,0.7) (c1) {};
       \node[draw=white, inner sep=0pt] at (3.5,0.7) (d1) {};
       \node[draw=white, inner sep=0pt] at (3.5,-0.7) (d2) {};
       \node[draw=white, inner sep=0pt] at (3.5,0) (d3) {};
       \draw (a) -- (b);
       \draw (b) -- (c);
       \draw (c) -- (d);
       \draw (b) [densely dashed]-- (b1);
       \draw (b) [densely dashed]-- (b2);
       \draw (c) [densely dashed]-- (c1);
       \draw (d) [densely dashed]-- (d1);
       \draw (d) [densely dashed]-- (d2);
       \draw (d) [densely dashed]-- (d3);

       \node[draw=white, inner sep=0pt] at (5,0) (h) {};
       \node[anchor=east, fill=white, draw=white] (note) at (h) {$+$ \ \ \ $9$};
       \node[draw=blue, fill=blue] at (6,0) (i) {};
       \node[draw=blue, fill=blue] at (7,0) (j) {};
       \node[draw=red, fill=red] at (8,0) (k) {};
       \node[draw=white, inner sep=0pt] at (6.5,0.7) (i1) {};
       \node[draw=white, inner sep=0pt] at (6.5,-0.7) (i2) {};
       \node[draw=white, inner sep=0pt] at (7.5,0.7) (j1) {};
       \node[draw=white, inner sep=0pt] at (7.5,-0.7) (j2) {};
       \node[draw=white, inner sep=0pt] at (8.5,0.7) (k1) {};
       \node[draw=white, inner sep=0pt] at (8.5,-0.7) (k2) {};
       \draw (h) -- (i);
       \draw (i) -- (j);
       \draw (j) -- (k);
       \draw (i) [densely dashed]-- (i1);
       \draw (i) [densely dashed]-- (i2);
       \draw (j) [densely dashed]-- (j1);
       \draw (j) [densely dashed]-- (j2);
       \draw (k) [densely dashed]-- (k1);
       \draw (k) [densely dashed]-- (k2);
\end{tikzpicture}

\begin{tikzpicture}[every node/.style={draw=black, fill=black, thick, circle, inner sep=1.5pt}, scale = 0.7]
\node[anchor=east, fill=white, draw=white] (note) at (a) {$Y_{03}= 9$};
       \node[draw=white, inner sep=0pt] at (0,0) (a) {};
       \node[draw=blue, fill=blue] at (1,0) (b) {};
       \node[draw=blue, fill=blue] at (2,0) (c) {};
       \node[draw=blue, fill=blue] at (3,0) (d) {};
       \node[draw=white, inner sep=0pt] at (1.5,0.7) (b1) {};
       \node[draw=white, inner sep=0pt] at (1.5,-0.7) (b2) {};
       \node[draw=white, inner sep=0pt] at (2.5,0.7) (c1) {};
       \node[draw=white, inner sep=0pt] at (2.5,-0.7) (c2) {};
       \node[draw=white, inner sep=0pt] at (4,0) (d1) {};
       \node[draw=white, inner sep=0pt] at (3.5,0.7) (d2) {};
       \node[draw=white, inner sep=0pt] at (3.5,-0.7) (d3) {};
       \draw (a) -- (b);
       \draw (b) -- (c);
       \draw (c) -- (d);
       \draw (b) [densely dashed]-- (b1);
       \draw (b) [densely dashed]-- (b2);
       \draw (c) [densely dashed]-- (c1);
       \draw (c) [densely dashed]-- (c2);
       \draw (d) [densely dashed]-- (d1);
       \draw (d) [densely dashed]-- (d2);
       \draw (d) [densely dashed]-- (d3);

       \node[draw=white, inner sep=0pt] at (6,0) (e) {};
       \node[anchor=east, fill=white, draw=white] (note) at (e) {$+$ \ \ \ $3$};
       \node[draw=blue, fill=blue] at (7,0) (f) {};
       \node[draw=blue, fill=blue] at (7.5,0.7) (g1) {};
       \node[draw=blue, fill=blue] at (7.5,-0.7) (g2) {};
       \node[draw=white, inner sep=0pt] at (8,0) (f1) {};
       \node[draw=white, inner sep=0pt] at (8,1) (g11) {};
       \node[draw=white, inner sep=0pt] at (8,0.4) (g12) {};
       \node[draw=white, inner sep=0pt] at (8,0.7) (g13) {};
       \node[draw=white, inner sep=0pt] at (8,-0.4) (g21) {};
       \node[draw=white, inner sep=0pt] at (8,-0.7) (g22) {};
       \node[draw=white, inner sep=0pt] at (8,-1) (g23) {};
       \draw (e) -- (f);
       \draw (f) -- (g1);
       \draw (f) -- (g2);
       \draw (f) [densely dashed]-- (f1);
       \draw (g1) [densely dashed]-- (g11);
       \draw (g1) [densely dashed]-- (g12);
       \draw (g1) [densely dashed]-- (g13);
       \draw (g2) [densely dashed]-- (g21);
       \draw (g2) [densely dashed]-- (g22);
       \draw (g2) [densely dashed]-- (g23);
\end{tikzpicture}
\end{center}
